Port-Hamiltonian Modelling for Analysis and Control of Gas Networks

In this paper, we present finite-dimensional port-Hamiltonian system (PHS) models of a gas pipeline and a network comprising several pipelines for the purpose of control design and stability analysis. Starting from the partial differential Euler equations describing the dynamical flow of gas in a pipeline, the method of lines is employed to obtain a lumped-parameter model, which simplifies to a nonlinear third-order PHS. Parallels between gas networks and power systems are drawn by showing that the obtained pipeline PHS model has the same pi-representation as electrical transmission lines. Moreover, to assist future control design, additional passivity properties of the pipeline PHS model are analysed and discussed. By comparing the proposed PHS models against other models in a standard simulation, we show that the simplifying assumptions have no material effect on the model fidelity. The proposed pipeline and network models can serve as a basis for passivity-based control and analysis while the power system parallels facilitate the transfer of existing methods.

==> 03_Img/gas_pipeline.tex <==
%\beginpgfgraphicnamed{network_simulation}
\begin{tikzpicture}
	\def\nodeXdist{5cm}
	\def\nodeYdist{2.4cm}
	\def\nodeXshift{\nodeXdist/2}
	
	\def\rotCylinder{10}
	\def\widthCylinder{2cm}
	\def\lengthCylinder{3*\widthCylinder}
	
	\def\busGendist{20pt}
	
	%%%% Draw Cylinder %%%%
	\node[cylinder, black, rotate=\rotCylinder, draw, minimum height=\lengthCylinder, minimum width=\widthCylinder, cylinder end fill=gray!50, top color=gray!0, bottom color=gray!20!black, middle color=gray!50, shading angle=\rotCylinder, aspect=1.75] (nCylinder) {};
%	\node[cylinder, black, cylinder uses custom fill, cylinder end fill=gray!25, cylinder body fill=gray!50, rotate=\rotCylinder, draw, minimum height=\lengthCylinder, minimum width=\widthCylinder, left color=blue!30, right color=black, middle color=blue!80] (nCylinder) {};
	\path (nCylinder.after bottom) -- (nCylinder.before top) coordinate[pos=0.505] (cCut);
	\draw[dashed, rotate=\rotCylinder-90, red!70!black, thick] (cCut) ++(\rotCylinder-90:1pt) arc (180:540:1cm and 0.2cm);
	\path (nCylinder.after bottom) -- (nCylinder.before top) node[pos=0.25,sloped,above=-2.5pt,red!70!black] {\tiny Left} node[pos=0.75,sloped,above=-3.5pt,red!70!black] {\tiny Right};
%	\path[draw, rotate=\rotCylinder-90, red] (nCylinder.before top) ++(\rotCylinder-90:1pt) arc (180:360:1cm and 0.2cm);
	
	% Length descriptors
	\path (nCylinder.after bottom) ++(\rotCylinder+90:8pt) coordinate (cSpatialStart);
	\path (nCylinder.before top) ++(\rotCylinder+90:8pt) coordinate (cSpatialEnd);
	\path (cSpatialStart) ++(\rotCylinder+90:6pt) coordinate (cLengthStart) ++ (\rotCylinder:0.3cm) coordinate (cLengthEnd);
	
	\draw[{Bar[]}-{Bar[]}] (cSpatialStart) -- (cSpatialEnd) node[midway,above,anchor=south] {\small $\slen$};
	\draw[{Bar[]}-latex'] (cLengthStart) -- (cLengthEnd) node[midway,above,anchor=south] {\small $\sll$};
	
	% Diameter descriptors
	\path (nCylinder.before top) ++(\rotCylinder:13pt) coordinate (cDiameterStart);
	\path (nCylinder.after top) ++(\rotCylinder:13pt) coordinate (cDiameterEnd);
	
	\draw[{Bar[]}-{Bar[]}] (cDiameterStart) -- (cDiameterEnd) node[midway,anchor=west] {\small $\sdiam$};
	
	% Angle descriptors
	\path (nCylinder.before bottom) ++(0:2.2cm) coordinate (cAngleBase);
	\path (nCylinder.before bottom) ++(0:2cm) coordinate (cAngleStart);
	\path (nCylinder.before bottom) ++(\rotCylinder:2cm) coordinate (cAngleEnd);
	
	\draw (nCylinder.before bottom) -- (cAngleBase);
	\draw[-latex'] (cAngleStart) arc [start angle=0, end angle=\rotCylinder, radius=2cm] node[midway,anchor=west] {\small $\sinc$};
	%%%% ---- %%%%
	
	%%%% Draw Equivalent Circuit %%%%
	% Set coordinates
	\path (nCylinder.after bottom) -- (nCylinder.before bottom) coordinate[pos=0.3] (cCircuitL);
	\path (nCylinder.before top) -- (nCylinder.after top) coordinate[pos=0.3] (cCircuitR);
	\path (cCircuitL) -- (cCircuitR)
		coordinate[pos=0.025] (cPortL)
		coordinate[pos=0.925] (cPortR)
		coordinate[pos=0.15] (cCapLTop)
		coordinate[pos=0.8] (cCapRTop)
		coordinate[pos=0.15] (cIndStart)
		coordinate[pos=0.4] (cIndEnd)
		coordinate[pos=0.4] (cResStart)
		coordinate[pos=0.6] (cResEnd)
		coordinate[pos=0.6] (cGravStart)
		coordinate[pos=0.8] (cGravEnd);
	\path (cCapLTop) ++(\rotCylinder-90:0.5*\widthCylinder) coordinate (cCapLBot);
	\path (cCapRTop) ++(\rotCylinder-90:0.5*\widthCylinder) coordinate (cCapRBot);
	
	% Draw components
	\ctikzset{bipoles/length=.8cm}
	\ctikzset{bipole annotation style/.style={font=\tiny}}
	\ctikzset{bipole current style/.style={font=\tiny}}
	\ctikzset{bipoles/vsourceam/inner plus={\tiny$+$}}
	\ctikzset{bipoles/vsourceam/inner minus={\tiny$-$}}
	\ctikzset{current/distance = 0}
	
	\draw (cIndStart) to [open, i=$ $, name=CurrM] (cResEnd);
	\ctikzset{current/distance = -1}
	\draw (cPortL) to [open, i=$ $, name=CurrL] (cCapLTop);
	\ctikzset{current/distance = 1}
	\draw (cPortR) to [open, i<=$ $, name=CurrR] (cCapRTop);
	
	\draw (cPortL) to [short, o-] 
		(cIndStart) to [L, a=${\sQ[\denoteMid]^{-1}}$] (cIndEnd) to [-]
		(cResStart) to [R, fill=white, a=${\sRn[\denoteMid]}$] (cResEnd) to [-]
		(cGravStart) to [american voltage source, fill=white, a=${\sd[\denoteMid]}$] (cGravEnd) to [short,-o]
		(cPortR);
	\draw (cCapLTop) to [C, *-, a=${\sQ[\denoteLeft]^{-1}}$] (cCapLBot) node[tlground, rotate=\rotCylinder]{};
	\draw (cCapRTop) to [C, *-, a^=${\sQ[\denoteRight]^{-1}}$] (cCapRBot) node[tlground, rotate=\rotCylinder]{};
	
	\node[anchor=south] at(CurrM-Ipos) {\tiny$\sqnm$};
	\node[anchor=south] at(CurrL-Ipos) {\tiny$\sqnl$};
	\node[anchor=south] at(CurrR-Ipos) {\tiny$\sqnr$};
	
	\node[anchor=south] at(cCapLTop) {\tiny$\spl$};
	\node[anchor=south] at(cCapRTop) {\tiny$\spr$};
	
%	\node at(cCapLTop) {x1};
%	\node at(cCapLBot) {x2};
%	\node at(cCapRTop) {x3};
%	\node at(cCapRBot) {x4};
	%%%% ---- %%%%
	
	
%	%\def\cHeight{2.75cm}	% Circuit height
%	\def\cHeight{1.85cm}	% Circuit height
%	%\def\colorLine{red!90!black}	% Colour of the line components
%	\def\colorLine{blue!80!black}	% Colour of the line components
%	\coordinate(dgu_filter_base);
%	%%%%%%%% DGU Circuit
%	\draw
%	% Filter circuit RLC
%	(dgu_filter_base) to [open, o-, v<=${\svVSC[k]}$] ++(0,\cHeight) coordinate(dgu_filter_base_high)
%	to [short, o-] ++(0.4,0)
%	to [ccgsw, -, name=switchAlpha] ++(1.0,0)
%	to [short, i=${\sii[k]}$] ++(0.8,0)
%	to [R, l=${\sR[k]}$] ++(1.2,0) % filter resistance
%	to [L, l=${\sL[k]}$] ++(2.2,0) coordinate(dgu_filter_output_high) % filter inductance
%	to [C, l_=${\sC[k]}$] ++(0,-\cHeight) coordinate(dgu_filter_output_low) % filter capacitance
%	to [short] (dgu_filter_base)
%	
%	% Disturbance current and Load (Current Source) Branch
%	(dgu_filter_output_high) to [short] ++(1.2,0) coordinate(dgu_load_high)
%	%	to [short] ++(0,-0.1cm)
%	%	to [american current source, l=${\sILv[k]}$] ++(0,{-\cHeight+0.1cm}) coordinate(dgu_load_low)
%	to [american current source, l=${\sILv[k]}$] ++(0,-\cHeight) coordinate(dgu_load_low)
%	to [short] (dgu_filter_output_low)
%	
%	% PCC Port
%	(dgu_load_high) to [short, -o] ++(2.1, 0) coordinate(dgu_pcc_high)
%	to [open] ++(0, -\cHeight) coordinate(dgu_pcc_low)
%	to [short, o-] (dgu_load_low)
%	
%	% Node Voltage
%	(dgu_pcc_high) to [open, v^>=${\sv[k]}$] (dgu_pcc_low)
%	
%	% Energy Source (Incoming Port)
%	(dgu_filter_base) to [short] ++(-2.2,0) coordinate(dgu_source_low)
%	to [battery, invert] ++(0,\cHeight) coordinate(dgu_source_high)
%	to [short] (dgu_filter_base_high);
%	
%	% VSI Block
%	\path (dgu_filter_base) +(-1.0,\cHeight/2) coordinate (inverter);
%	\node[align=center,draw,fill=white,rectangle,minimum height =\cHeight + 0.6cm,minimum width =1.0cm ](nVSC) at(inverter) {\footnotesize Buck$_k$};
%	
%	% Node Connection i
%	\node[below=0.08] at (dgu_pcc_low) {Bus$_{k}$};
%	
%	%	% Dotted lines for other connections
%	%	\draw[loosely dotted, line width=1.55pt, draw=black!50]
%	%	(dgu_pcc_low) to ++(12.5:1.1)
%	%	(dgu_pcc_high) to ++(12.5:1.1)
%	%	
%	%	(dgu_pcc_low) to ++(25:1.1)
%	%	(dgu_pcc_high) to ++(25:1.1);
%	%%%%%%%% End DGU Circuit
%	
%	
%	\coordinate(line_left_low) at (dgu_pcc_low);
%	\coordinate(line_left_high) at (dgu_pcc_high);
%	%%%%%%%% Pi Line
%	\draw	
%	% Left side ports and Capacitance
%	(line_left_high) to [short, o-] ++(1.8,0) coordinate(line_Ci_high)
%	to [C, color=\colorLine, \colorLine, l_=$\dfrac{\sC[kl]}{2}$] ++(0,-\cHeight) coordinate(line_Ci_low)
%	to [short, -o] (line_left_low)
%	
%	% Left side Conductance ij
%	%		(line_Ci_high) to [short] ++(0.75,0) coordinate(line_Ri_high)
%	%		to [R, color=\colorLine, \colorLine, l=$\dfrac{\Gij}{2}$] ++(0,-\cHeight) coordinate(line_Ri_low)
%	%		to [short] (line_Ci_low)
%	
%	% RL line and right side Capacitance j
%	(line_Ci_high) to [short] ++(1.0,0)
%	to [R, color=\colorLine, \colorLine, l=${\sR[kl]}$] ++(1.2,0)
%	to [short, i^>=${\siTx[kl]}$] ++(1.2, 0)
%	to [L, color=\colorLine, \colorLine, l=${\sL[kl]}$] ++(1.2,0)
%	to [short] ++(0.8,0) coordinate(line_Cj_high)
%	to [C, color=\colorLine, \colorLine, l=$\dfrac{\sC[kl]}{2}$] ++(0,-\cHeight) coordinate(line_Cj_low)
%	to [short] (line_Ci_low)
%	
%	% Right side ports
%	(line_Cj_high) to [short, -o] ++(1.0,0) coordinate(line_right_high)
%	to [open] ++(0,-\cHeight) coordinate(line_right_low)
%	to [short, o-] (line_Cj_low);
%	
%	% PCC Connection j
%	\node[below=0.08] at (line_right_low) {Bus$_{l}$};
%	%%%%%%%% End Pi Line
%	
%	
%	%%%%%%%% Draw bounding boxes
%	% DGU bounding box
%	\path (dgu_source_low) +(-0.5,-0.5) coordinate (dgu_box_bottom_left);
%	\path (line_Ci_high) +(0.5,0.75) coordinate (dgu_box_top_right);
%	
%	% Line bounding box
%	\path (line_Ci_low) +(0.9, -0.5) coordinate (line_box_bottom_left);
%	\path (line_Cj_high) +(-0.7, 0.75) coordinate (line_box_top_right);
%	
%	\begin{scope}[on background layer]
%		% Draw DGU box
%		\node[draw,dashed,rounded corners=0.25cm,fit=(dgu_box_bottom_left) (dgu_box_top_right)] (dgu_box) {};
%		%		\node[above] at (dgu_box.south) {\textbf{DGU$_i$}};
%		
%		% Draw Line box
%		\node[draw,dashed,rounded corners=0.25cm,fit=(line_box_bottom_left) (line_box_top_right)] (line_box) {};
%		\node[above] at (line_box.south) {Line$_{kl}$};
%	\end{scope}
%	%%%%%%%% End Draw boundig boxes
%	
%	%%%%%%%% Draw inputs and outputs
%	\begin{scope}[on background layer]
%		\path (switchAlpha.mid) +(0, 0.9) coordinate (alpha_input);
%		\draw[-, red, thick] (alpha_input) -- node[pos=0, anchor = south]{$\sAct[k] \in \{0,1\}$} (switchAlpha.mid);
%		
%		\path (nVSC.north) +(-1.0, 1.0) coordinate (setpoint_input);
%		\draw[-latex, red, thick] (setpoint_input) -| node[pos=0, anchor = east]{$\spSP[k]$} (nVSC.north);
%		
%		\path (dgu_pcc_high) ++(0, 0.2) coordinate (measure_ouput_start) 
%		++(-1.0, 1.0) coordinate (measure_ouput);
%		\draw[{Circle[length=2.5pt]}-latex, red, thick] (measure_ouput_start) |- node[pos=1, anchor = east]{$\sv[k]$} (measure_ouput);
%	\end{scope}
	
	
	%	\draw (alpha_input) to [-latex, color=red!80] (switchAlpha.mid);
	%%%%%%%% End Draw inputs and outputs
	
%	\def\Nodes{1,2,3}
%	\def\NodesGeneration{% node / anchor / x-shift / y-shift
%		1/east/1*/0*/$\spp[1]$/latex'-,
%		2/south/0*/-1*/$\sqn[2]$/-latex',
%		3/north/0*/1*/$\sqn[3]$/-latex'
%	}
%	
%	\tikzset{noMiddle segment/.style={decoration={noMiddle},decorate, segment length=#1}}
%	
%	\tikzstyle{bus}				= [draw, circle, inner sep=3pt, fill=black!40!white]
%	\tikzstyle{generation}		= [draw, circle, inner sep=1pt, fill=black!10!white]
%	
%	\tikzstyle{linePhysPerm}	= [-, line width=1.0pt]
%	
%	% Define DGU coordinates
%	\coordinate(cNode1);
%	\path (cNode1) ++(0.4*\nodeXdist,\nodeYdist) coordinate (cNode2);
%	\path (cNode1) ++(-0.8*\nodeXdist,0) coordinate (cNode3);
%	
%	% Draw Active and Inactive Nodes
%	\node[bus](node1) at(cNode1) {1};
%	\node[bus](node2) at(cNode2) {2};
%	\node[bus](node3) at(cNode3) {3};
%
%	% Draw Generation
%	\foreach \a/\b/\c/\d/\e/\f in \NodesGeneration {
%		\path (node\a.\b) ++(\c\busGendist,\d\busGendist) coordinate (cGen\a);
%		\node[generation](gen\a) at(cGen\a) {\small \e};
%		\draw[\f, line width=1.0pt] (node\a.\b) -- (gen\a);
%	}
%	
%	\draw[linePhysPerm](node1) -- (node2) node[pos=0.5, anchor=north west, align = left] {\small Line$_{12}$,\\$\slen[12]=\SI{80}{\kilo\meter}$};
%	\draw[linePhysPerm](node1) -- (node3) node[pos=0.5, anchor=north, sloped] {\small Line$_{13}$, $\slen[13]=\SI{90}{\kilo\meter}$};
%	\draw[linePhysPerm](node2) -- (node3) node[pos=0.5, anchor=south, sloped] {\small Line$_{23}$, $\slen[23]=\SI{100}{\kilo\meter}$};
\end{tikzpicture}
%\endpgfgraphicnamed


==> 03_Img/network_simulation.tex <==
%\beginpgfgraphicnamed{network_simulation}
\begin{tikzpicture}
	\def\nodeXdist{5cm}
	\def\nodeYdist{2.4cm}
	\def\nodeXshift{\nodeXdist/2}
	
	\def\busGendist{20pt}
	
	\def\Nodes{1,2,3}
	\def\NodesGeneration{% node / anchor / x-shift / y-shift
		1/east/1*/0*/$\spp[1]$/latex'-,
		2/west/-1*/0*/$\sqn[2]$/-latex',
		3/north/0*/1*/$\sqn[3]$/-latex'
	}
	
	\tikzset{noMiddle segment/.style={decoration={noMiddle},decorate, segment length=#1}}
	
	\tikzstyle{bus}				= [draw, circle, inner sep=3pt, fill=black!20!white]
	\tikzstyle{generation}		= [draw, circle, inner sep=1pt, fill=black!5!white]
	
	\tikzstyle{linePhysPerm}	= [-, line width=1.0pt]
	
	% Define DGU coordinates
	\coordinate(cNode1);
	\path (cNode1) ++(0.4*\nodeXdist,\nodeYdist) coordinate (cNode2);
	\path (cNode1) ++(-0.8*\nodeXdist,0) coordinate (cNode3);
	
	% Draw Active and Inactive Nodes
	\node[bus](node1) at(cNode1) {1};
	\node[bus](node2) at(cNode2) {2};
	\node[bus](node3) at(cNode3) {3};

	% Draw Generation
	\foreach \a/\b/\c/\d/\e/\f in \NodesGeneration {
		\path (node\a.\b) ++(\c\busGendist,\d\busGendist) coordinate (cGen\a);
		\node[generation](gen\a) at(cGen\a) {\small \e};
		\draw[\f, line width=1.0pt] (node\a.\b) -- (gen\a);
	}
	
	\draw[linePhysPerm](node1) -- (node2) node[pos=0.5, anchor=north west, align = left] {\small Line$_{12}$,\\\small$\slen[12]=\SI{80}{\kilo\meter}$};
	\draw[linePhysPerm](node1) -- (node3) node[pos=0.5, anchor=north, sloped] {\small Line$_{13}$, $\slen[13]=\SI{90}{\kilo\meter}$};
	\draw[linePhysPerm](node2) -- (node3) node[pos=0.5, anchor=south, sloped] {\small Line$_{23}$, $\slen[23]=\SI{100}{\kilo\meter}$};
\end{tikzpicture}
%\endpgfgraphicnamed

